Partitioned Successive-Cancellation List Decoding of Polar Codes

Successive-cancellation list (SCL) decoding is an algorithm that provides very good error-correction performance for polar codes. However, its hardware implementation requires a large amount of memory, mainly to store intermediate results. In this paper, a partitioned SCL algorithm is proposed to reduce the large memory requirements of the conventional SCL algorithm. The decoder tree is broken into partitions that are decoded separately. We show that with careful selection of list sizes and number of partitions, the proposed algorithm can outperform conventional SCL while requiring less memory.

==> figures/ber.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
    ylabel={BER}, ylabel style={yshift=-0.75em},%
    grid=both, ymax=5e-1, ymin=3e-8,
    ymajorgrids=true,
    xmajorgrids=true,
    width=0.5\columnwidth, height=7.0cm,
    grid style=dashed,
    thick,
    mark size=3,
]

\addplot[
    color=brown,
    mark=star,
]
table {
1 0.280780792236328
1.5 0.081545878650179
2 0.008935981689377
2.5 0.000449288374612
3 0.000017683524525
};
%\addlegendentry{SC}

\addplot[
    color=red,
    mark=o,
]
table {
1 0.260639309251624
1.5 0.049406937156422
2 0.002951356353073
2.5 0.000086517013646
3 0.000001548352822
};
%\addlegendentry{PSCL$(2,2)$-CRC$16$}

\addplot[
    color=blue,
    mark=square,
]
table {
1 0.258614540386057
1.5 0.051252108320840
2 0.002869268490755
2.5 0.000061221506233
3 0.000001864651525
};
%\addlegendentry{SCL$2$-CRC$32$}

\addplot[
    color=green,
    mark=triangle,
]
table {
1 0.274232492047156
1.5 0.055536680545160
2 0.003069349582086
2.5 0.000110699320700
3 0.000002067449175
};
%\addlegendentry{PSCL$(4,2)$-CRC$8$}

\addplot[
    color=orange,
    mark=asterisk,
]
table {
1 0.182716617467769
1.5 0.019235253002474
2 0.000489478748444
2.5 0.000005824550533
3 0.000000059641563
};
%\addlegendentry{SCL$4$-CRC$32$}

\addplot[
    color=black,
    mark=diamond,
]
table {
1 0.192196484375000
1.5 0.023565917968750
2 0.000818259370151
2.5 0.000013698042877
3 0.000000272840530
};
%\addlegendentry{PSCL$(4,4)$-CRC$8$}
\end{axis}
\end{tikzpicture}


==> figures/fer.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both, ymax=1.3, ymin=6e-7,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.5\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=perf-legend,
    legend columns=2,
]

\addplot[
    color=brown,
    mark=star,
]
table {
1 0.781250000000000
1.5 0.297973778307509
2 0.044748735848212
2.5 0.003519032688295
3 0.000238058622412
};
\addlegendentry{SC}

\addplot[
    color=red,
    mark=o,
]
table {
1 0.730034982508746
1.5 0.189105447276362
2 0.015892053973014
2.5 0.000637586501827
3 0.000024952994796
};
\addlegendentry{PSCL$(2,2)$-CRC$16$}

\addplot[
    color=blue,
    mark=square,
]
table {
1 0.731934032983508
1.5 0.200199900049975
2 0.016391804097951
2.5 0.000518363009616
3 0.000026699704432
};
\addlegendentry{SCL$2$-CRC$32$}

\addplot[
    color=green,
    mark=triangle,
]
table {
1 0.742315369261477
1.5 0.200998003992016
2 0.017065868263473
2.5 0.000875810124365
3 0.000037122005182
};
\addlegendentry{PSCL$(4,2)$-CRC$8$}

\addplot[
    color=orange,
    mark=asterisk,
]
table {
1 0.548226969805008
1.5 0.079230446052746
2 0.002973985261054
2.5 0.000057398699350
3 0.000001060530265
};
\addlegendentry{SCL$4$-CRC$32$}

\addplot[
    color=black,
    mark=diamond,
]
table {
1 0.539100000000000
1.5 0.082600000000000
2 0.003878975950349
2.5 0.000100134179801
3 0.000005134877836
};
\addlegendentry{PSCL$(4,4)$-CRC$8$}
\end{axis}
\end{tikzpicture}


==> figures/mem-req.tikz <==
\begin{tikzpicture}

\begin{axis}[
	scale = 1,
    xmode=log,
    log basis x=2,
    xtick=data,
    xlabel={Number of Partitions},
    ylabel={Memory Bits}, ylabel style={yshift=-0.85em},
    legend pos=north east,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xmin = 1,
    xmax = 2048,
    thick,
    mark size = 3,
    legend style={
      font=\fontsize{7pt}{7.2}\selectfont,
    },
]

\addplot[
    color=black,
    mark=square,
]
table {
1 45058
2 34818
4 30722
8 28674
16 27650
32 27138
64 26882
128 26754
256 26690
512 26658
1024 26642
2048 26634
};
\addlegendentry{PSCL$2$}

\addplot[
    color=blue,
    mark=o,
]
table {
1 77828
2 51204
4 38916
8 32772
16 29700
32 28164
64 27396
128 27012
256 26820
512 26724
1024 26676
2048 26652
};
\addlegendentry{PSCL$4$}

\addplot[
    color=red,
    mark=triangle,
]
table {
1 143368
2 83976
4 55304
8 40968
16 33800
32 30216
64 28424
128 27528
256 27080
512 26856
1024 26744
2048 26688
};
\addlegendentry{PSCL$8$}

\addplot[
    color=green!60!black,
]
table {
1 26617
2048 26617
};
\addlegendentry{SC Bound}

\addplot[
    color=green!60!black,
    dashdotted,
]
table {
1 45058
2048 45058
};
\addlegendentry{SCL$2$ Bound}

\addplot[
    color=green!60!black,
    dashed,
]
table {
1 77828
2048 77828
};
\addlegendentry{SCL$4$ Bound}

\addplot[
    color=green!60!black,
    dotted,
]
table {
1 143368
2048 143368
};
\addlegendentry{SCL$8$ Bound}

\end{axis}
\end{tikzpicture}


==> figures/pc-enc.tikz <==
\begin{tikzpicture}[scale=.57, thick]
  \node at (.5,0) {$0$};
  \node at (.5,-1) {$0$};
  \node at (.5,-2) {$0$};
  \node at (.5,-3) {$u_3$};
  \node at (.5,-4) {$0$};
  \node at (.5,-5) {$u_5$};
  \node at (.5,-6) {$u_6$};
  \node at (.5,-7) {$u_7$};

  \foreach \x in {-6,-4,-2,0}
  {
    \draw [->] (1,\x) -- (2,\x);
    \draw (1,\x-1) -- (2.25,\x-1);

    \draw (2.25,\x) circle [radius=.25];
    \draw (2,\x) -- (2.5,\x);
    \draw (2.25,\x-.25) -- (2.25,\x+.25);

    \draw [->] (2.25,\x-1) -- (2.25,\x-.25);

    \fill (2.25,\x-1) circle [radius=.1];
  }

  \foreach \x in {-4,0}
  {
    \draw [->] (2.5,\x) -- (5,\x);
    \draw [->] (2.25,\x-1) -- (3.5,\x-1);

    \draw (5.25,\x) circle [radius=.25];
    \draw (5,\x) -- (5.5,\x);
    \draw (5.25,\x-.25) -- (5.25,\x+.25);

    \draw (3.75,\x-1) circle [radius=.25];
    \draw (3.5,\x-1) -- (4,\x-1);
    \draw (3.75,\x-1-.25) -- (3.75,\x-1+.25);

    \draw [->] (2.25,\x-2) -- (5.25,\x-2) -- (5.25,\x-.25);
    \fill (5.25,\x-2) circle [radius=.1];
    \draw [->] (2,\x-3) -- (3.75,\x-3) -- (3.75,\x-1-.25);
    \fill (3.75,\x-3) circle [radius=.1];
  }

  \draw [->] (5.5,0) -- (11,0);
  \draw [->] (4,-1) -- (9.5,-1);
  \draw [->] (5.25,-2) -- (8,-2);
  \draw [->] (3.75,-3) -- (6.5,-3);

  \foreach \x in {-1,0}
  {
    \draw [->] (5.5+1.5*\x,\x-4) -- (11.25+1.5*\x,\x-4) -- (11.25+1.5*\x,\x-.25);
    \draw [->] (5.25+1.5*\x,\x-6) -- (11.25+1.5*\x-3,\x-6) -- (11.25+1.5*\x-3,\x-2-.25);
  }

  \foreach \x in {-3,...,0}
  {
    \draw (11.25+1.5*\x,\x) circle [radius=.25];
    \draw (11+1.5*\x,\x) -- (11.5+1.5*\x,\x);
    \draw (11.25+1.5*\x,\x-.25) -- (11.25+1.5*\x,\x+.25);

    \fill (11.25+1.5*\x,\x-4) circle [radius=.1];

    \draw [->] (11.5+1.5*\x,\x) -- (12.5,\x);
    \draw [->] (11.25+1.5*\x,\x-4) -- (12.5,\x-4);
  }

  \node at (13,0) {$x_0$};
  \node at (13,-1) {$x_1$};
  \node at (13,-2) {$x_2$};
  \node at (13,-3) {$x_3$};
  \node at (13,-4) {$x_4$};
  \node at (13,-5) {$x_5$};
  \node at (13,-6) {$x_6$};
  \node at (13,-7) {$x_7$};

  \node at (.5,-7.5) {$\underbrace{}$};
  \node at (2.25,-7.5) {$\underbrace{}$};
  \node at (4.5,-7.5) {$\underbrace{\qquad\qquad}$};
  \node at (9,-7.5) {$\underbrace{\qquad\qquad\qquad\qquad\quad}$};
  \node at (-.5,-8) {level};
  \node at (.5,-8) {0};
  \node at (2.25,-8) {1};
  \node at (4.5,-8) {2};
  \node at (9,-8) {3};

\end{tikzpicture}


==> figures/pscl-p2.tikz <==
\begin{tikzpicture}[scale=1.9, thick]

  \fill (0,0) circle [radius=.05];

  \fill (-1,-.5) circle [radius=.05];
  \fill (1,-.5) circle [radius=.05];

  \draw (0,-.05) -- (-1,-.45);
  \draw (0,-.05) -- (1,-.45);

  \draw [very thin,gray,dashed] (-2,0) -- (2,0);
  \draw [very thin,gray,dashed] (-2,-.5) -- (2,-.5);

  \node at (-2.25,.2) {level};
  \node at (-2.25,0) {$n$};
  \node at (-2.25,-.5) {$n-1$};

  \draw [->] (-.12,-.05) -- (-1,-.4) node [above=-.1cm,midway,rotate=25] {$\alpha_l$};
  \draw [->] (-.88,-.45) -- (0,-.1) node [below=-.1cm,midway,rotate=25] {$\beta_l$};

  \draw [<-] (.12,-.05) -- (1,-.4) node [above=-.1cm,midway,rotate=-25] {$\beta_r$};
  \draw [<-] (.88,-.45) -- (0.1,-.15) node [below=-.1cm,midway,rotate=-25] {$\alpha_r$};

  \draw (-1.5,-.55) rectangle (-.5,-1.1) node[midway,align=center,text width=1.7cm] {CRC-aided SCL};

  \draw (.5,-.55) rectangle (1.5,-1.1) node[midway,align=center,text width=1.7cm] {CRC-aided SCL};

\end{tikzpicture}


==> figures/pscl-p4.tikz <==
\begin{tikzpicture}[scale=1.9, thick]

  \fill (0,0) circle [radius=.05];

  \fill (-1,-.5) circle [radius=.05];
  \fill (1,-.5) circle [radius=.05];

  \fill (-1.5,-1) circle [radius=.05];
  \fill (-.5,-1) circle [radius=.05];
  \fill (.5,-1) circle [radius=.05];
  \fill (1.5,-1) circle [radius=.05];

  \draw (0,-.05) -- (-1,-.45);
  \draw (0,-.05) -- (1,-.45);

  \draw (-1,-.55) -- (-1.5,-.95);
  \draw (-1,-.55) -- (-.5,-.95);
  \draw (1,-.55) -- (.5,-.95);
  \draw (1,-.55) -- (1.5,-.95);

  \draw [very thin,gray,dashed] (-2,0) -- (2,0);
  \draw [very thin,gray,dashed] (-2,-.5) -- (2,-.5);
  \draw [very thin,gray,dashed] (-2,-1) -- (2,-1);

  \node at (-2.25,.2) {level};
  \node at (-2.25,0) {$n$};
  \node at (-2.25,-.5) {$n-1$};
  \node at (-2.25,-1) {$n-2$};

  \draw [->] (-.12,-.05) -- (-1,-.4) node [above=-.1cm,midway,rotate=25] {$\alpha$};
  \draw [->] (-.88,-.45) -- (0,-.1) node [below=-.1cm,midway,rotate=25] {$\beta$};

  \draw [->] (-1.06,-.55) -- (-1.5,-.9) node [above=-.1cm,midway,rotate=40] {$\alpha_{l}$};
  \draw [->] (-1.44,-.95) -- (-1,-.6) node [below=-.1cm,midway,rotate=40] {$\beta_{l}$};


  \draw [<-] (-.94,-.55) -- (-.5,-.9) node [above=-.1cm,midway,rotate=-40] {$\beta_{r}$};
  \draw [<-] (-.56,-.95) -- (-0.95,-.65) node [below=-.1cm,midway,rotate=-40] {$\alpha_{r}$};

  \draw (-1.95,-1.05) rectangle (-1.05,-1.6) node[midway,align=center,text width=1.7cm] {CRC-aided SCL};

  \draw (-.95,-1.05) rectangle (-.05,-1.6) node[midway,align=center,text width=1.7cm] {CRC-aided SCL};

  \draw (.05,-1.05) rectangle (.95,-1.6) node[midway,align=center,text width=1.7cm] {CRC-aided SCL};

  \draw (1.05,-1.05) rectangle (1.95,-1.6) node[midway,align=center,text width=1.7cm] {CRC-aided SCL};

\end{tikzpicture}


==> figures/sc-dec.tikz <==
\begin{tikzpicture}[scale=1.9, thick]

  \fill (0,0) circle [radius=.05];

  \fill (-1,-.5) circle [radius=.05];
  \fill (1,-.5) circle [radius=.05];

  \fill (-1.5,-1) circle [radius=.05];
  \fill (-.5,-1) circle [radius=.05];
  \fill (.5,-1) circle [radius=.05];
  \fill (1.5,-1) circle [radius=.05];

  \draw (-1.75,-1.5) circle [radius=.05];
  \draw (-1.25,-1.5) circle [radius=.05];
  \draw (-.75,-1.5) circle [radius=.05];
  \fill (-.25,-1.5) circle [radius=.05];
  \draw (.25,-1.5) circle [radius=.05];
  \fill (.75,-1.5) circle [radius=.05];
  \fill (1.25,-1.5) circle [radius=.05];
  \fill (1.75,-1.5) circle [radius=.05];

  \draw (0,-.05) -- (-1,-.45);
  \draw (0,-.05) -- (1,-.45);

  \draw (-1,-.55) -- (-1.5,-.95);
  \draw (-1,-.55) -- (-.5,-.95);
  \draw (1,-.55) -- (.5,-.95);
  \draw (1,-.55) -- (1.5,-.95);

  \draw (-1.5,-1.05) -- (-1.75,-1.45);
  \draw (-1.5,-1.05) -- (-1.25,-1.45);
  \draw (-.5,-1.05) -- (-.75,-1.45);
  \draw (-.5,-1.05) -- (-.25,-1.45);
  \draw (.5,-1.05) -- (.25,-1.45);
  \draw (.5,-1.05) -- (.75,-1.45);
  \draw (1.5,-1.05) -- (1.25,-1.45);
  \draw (1.5,-1.05) -- (1.75,-1.45);

  \draw [very thin,gray,dashed] (-2,0) -- (2,0);
  \draw [very thin,gray,dashed] (-2,-.5) -- (2,-.5);
  \draw [very thin,gray,dashed] (-2,-1) -- (2,-1);
  \draw [very thin,gray,dashed] (-2,-1.5) -- (2,-1.5);

  \node at (-2.2,.2) {level};
  \node at (-2.2,0) {3};
  \node at (-2.2,-.5) {2};
  \node at (-2.2,-1) {1};
  \node at (-2.2,-1.5) {0};

  \draw [->] (-.12,-.05) -- (-1,-.4) node [above=-.1cm,midway,rotate=25] {$\alpha$};
  \draw [->] (-.88,-.45) -- (0,-.1) node [below=-.1cm,midway,rotate=25] {$\beta$};

  \draw [->] (-1.06,-.55) -- (-1.5,-.9) node [above=-.1cm,midway,rotate=40] {$\alpha_{l}$};
  \draw [->] (-1.44,-.95) -- (-1.0,-0.6) node [below=-.1cm,midway,rotate=40] {$\beta_{l}$};


  \draw [<-] (-.94,-.55) -- (-.5,-.9) node [above=-.1cm,midway,rotate=-40] {$\beta_{r}$};
  \draw [<-] (-.56,-.95) -- (-0.975,-.625) node [below=-.1cm,midway,rotate=-40] {$\alpha_{r}$};

\end{tikzpicture}

